A new measure for dynamic leakage based on quantitative information flow

Quantitative information flow (QIF) is concerned with assessing the leakage of information in computational systems. In QIF there are two main perspectives for the quantification of leakage. On one hand, the static perspective considers all possible runs of the system in the computation of information flow, and is usually employed when preemptively deciding whether or not to run the system. On the other hand, the dynamic perspective considers only a specific, concrete run of the system that has been realised, while ignoring all other runs. The dynamic perspective is relevant for, e.g., system monitors and trackers, especially when deciding whether to continue or to abort a particular run based on how much leakage has occurred up to a certain point. Although the static perspective of leakage is well-developed in the literature, the dynamic perspective still lacks the same level of theoretical maturity. In this paper we take steps towards bridging this gap with the following key contributions: (i) we provide a novel definition of dynamic leakage that decouples the adversary's belief about the secret value from a baseline distribution on secrets against which the success of the attack is measured; (ii) we demonstrate that our formalisation satisfies relevant information-theoretic axioms, including non-interference and relaxed versions of monotonicity and the data-processing inequality (DPI); (iii) we identify under what kind of analysis strong versions of the axioms of monotonicity and the DPI might not hold, and explain the implications of this (perhaps counter-intuitive) outcome; (iv) we show that our definition of dynamic leakage is compatible with the well-established static perspective; and (v) we exemplify the use of our definition on the formalisation of attacks against privacy-preserving data releases.

==> figures/tikz/data-release-model.tex <==
\resizebox{\columnwidth}{!}{\begin{tikzpicture}[
  arrow/.style = {shorten < = 1pt, shorten > = 1pt},
  inner box/.style = {draw, rounded corners, minimum height = 4ex},
  outer box/.style = {draw, rounded corners, inner sep = 5pt},
  title/.style = {inner sep = 0pt},
]
  %%% Auxiliary Information (Hint channels)
  \node[title] (auxInfo) at (0, 0) {\textbf{Auxiliary Information}};
  \node[below = 2ex of auxInfo] (hintDots) {$\cdots$};
  \node[inner box, left = .25em of hintDots] (fstHint) {Hint $0$};
  \node[inner box, right = .25em of hintDots] (lastHint) {Hint $n - 1$};
  \node[outer box, fit = (auxInfo) (hintDots) (fstHint) (lastHint)] 
    (boxAuxInfo) {};

  \coordinate[below = 3ex of fstHint] (fstHintOutput);
  \coordinate[below = 3ex of lastHint] (lastHintOutput);
  \coordinate (hintDotsOutput) at ($(hintDots |- lastHint.south) + (0, -3ex)$);
  % \coordinate (hintDotsOutput) at ($(fstHintOutput)!0.5!(lastHintOutput)$);

  \draw[-Circle] (fstHintOutput |- boxAuxInfo.south) to (fstHintOutput);
  \draw[-Circle] (hintDots |- boxAuxInfo.south) to (hintDotsOutput);
  \draw[-Circle] (lastHint |- boxAuxInfo.south) to (lastHintOutput);

  %%% Data release
  \node[inner box, right = 2em of lastHint] (deid) {De-identification};
  \node[inner box, right = 1.5em of deid]
    (mechanism) {Mechanism};
  \coordinate (midDataRelease) at ($(deid.west)!0.5!(mechanism.east)$);
  \node[title] (dataRelease) at (auxInfo -| midDataRelease)
    {\textbf{Data Release}};
  \node[outer box, fit = (dataRelease) (deid) (mechanism)] 
    (boxDataRelease) {};

  \draw[-Stealth, arrow] (deid) to (mechanism);

  \coordinate (dataReleaseOutput) at (lastHintOutput -| boxDataRelease);
  \draw[-Circle] (boxDataRelease) to (dataReleaseOutput);

  %%% Prior knowledge
  \node[
    outer box, below = 5ex of boxAuxInfo, xshift = -1.75em,
    text width=6.5em, text centered, minimum height=12ex
  ] (prior) {%
    \textbf{Prior Knowledge} \\[.5ex]
    Distribution on secret values
  };

  %%% Attack
  \node[
    outer box, right = 1.5em of prior,
    text width=8.4em, text centered, minimum height=12ex
  ] (attack) {%
      \textbf{Attack} \\[.5ex]
      Adversary combines prior knowledge with observations
  };

  \draw[] ($(fstHintOutput)+(0, .05)$) to ($(dataReleaseOutput)+(0, .05)$);
  \draw[-Stealth, arrow] (prior) to (attack);
  \draw[-Stealth, arrow] (dataReleaseOutput -| attack) to (attack);

  %%% Posterior knowledge
  \node[
    outer box, right = 1.5em of attack,
    text width=6.5em, text centered, minimum height=12ex
  ] (posterior) {%
      \textbf{Posterior Knowledge} \\[.5ex]
      Inference of secret value
  };

  \draw[-Stealth, arrow] (attack) to (posterior);

  %%% Leakage
  \draw[Stealth-Stealth, arrow, dotted] (prior |- posterior.south) 
    to +(0, -.5) 
    to node[fill = white, midway] {Information Leakage} ($(posterior.south) + (0, -.5)$) 
    to (posterior.south);
\end{tikzpicture}}


==> figures/tikz/dynamic-diagram-ex2.tex <==
\begin{tikzpicture}
  %% ==========================================================
  %% Adversary P
  %% ==========================================================
  \node[] (P/input) at (0, 0) {$\Dist\mathcal{X}$};
  \node[draw, rounded corners, inner sep = 6pt, right = 2em of P/input]
  (P/baseline) {$\Chan{B}$};

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(P/input.north east |- P/baseline.north west) + (0, -1ex)$)
  to ($(P/baseline.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (P/input) to (P/baseline);

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(P/input.south east |- P/baseline.south west) + (0, +1ex)$)
  to ($(P/baseline.south west) + (0, +1ex)$);

  \node[draw, rounded corners, inner sep = 6pt, right = 5em of P/baseline]
  (P/P) {$\Chan{P}$};

  %% Intermediate output
%  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
%  ($(P/baseline.north east |- P/P.north west) + (0, -1ex)$)
%  to node[midway, fill=white] {\phantom{\textsc{no}}}
%  ($(P/P.north west) + (0, -1ex)$);
%  
%  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
%  ($(P/baseline.south east |- P/P.south west) + (0, +1ex)$)
%  to node[midway, fill=white] {\phantom{\textsc{no}}}
%  ($(P/P.south west) + (0, +1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
    (P/baseline) to node[midway, fill=white] {\textsc{no}} (P/P);

  %% Final output
  \node[inner sep = 6pt, right = 5em of P/P] (P/output)
  {$\phantom{\Chan{P}}$};
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (P/P) to node[midway, fill=white] {\textsc{yes}} (P/output);

  %% ==========================================================
  %% Adversary S
  %% ==========================================================
  \node[below = 3ex of P/input] (S/input) {$\Dist\mathcal{X}$};
  \node[draw, rounded corners, inner sep = 6pt, right = 2em of S/input]
  (S/baseline) {$\Chan{B}$};

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(S/input.north east |- S/baseline.north west) + (0, -1ex)$)
  to ($(S/baseline.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (S/input) to (S/baseline);

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(S/input.south east |- S/baseline.south west) + (0, +1ex)$)
  to ($(S/baseline.south west) + (0, +1ex)$);

  \node[draw, rounded corners, inner sep = 6pt, right = 5em of S/baseline]
  (S/P) {$\Chan{P}$};

  %% Intermediate output
  % \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  % ($(S/baseline.north east |- S/P.north west) + (0, -1ex)$)
  % to node[midway, fill=white] {\phantom{\textsc{no}}}
  % ($(S/P.north west) + (0, -1ex)$);
  % 
  % \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  % ($(S/baseline.south east |- S/P.south west) + (0, +1ex)$)
  % to node[midway, fill=white] {\phantom{\textsc{no}}}
  % ($(S/P.south west) + (0, +1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
    (S/baseline) to node[midway, fill=white] {\textsc{no}} (S/P);

  %% Second post-processing
  \node[draw, rounded corners, inner sep = 6pt, right = 5em of S/P]
  (S/S) {$\Chan{S}$};
  
  % \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  % ($(S/P.north east |- S/S.north west) + (0, -1ex)$)
  % to node[midway, fill=white] {\phantom{\textsc{yes}}}
  % ($(S/S.north west) + (0, -1ex)$);
  % 
  % \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  % ($(S/P.south east |- S/S.south west) + (0, +1ex)$)
  % to node[midway, fill=white] {\phantom{\textsc{yes}}}
  % ($(S/S.south west) + (0, +1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (S/P) to node[midway, fill=white] {\textsc{yes}} (S/S);
  
  %% Final output
  \node[inner sep = 6pt, right = 5em of S/S] (S/output)
  {$\phantom{\Chan{P}}$};

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (S/S) to node[midway, fill=white] {\textsc{no}} (S/output);

  %% Common prefix
  \draw[dotted, color = HighlightColor, very thick]
  ($(P/output.north west) + (-1em, +1ex)$) to ($(S/S.south west) + (-1em, -1ex)$);
\end{tikzpicture}


==> figures/tikz/multi-step-diagram.tex <==
\begin{tikzpicture}
  %% ==========================================================
  %% Adversary C
  %% ==========================================================
  \node[] (C/input) at (0, 0) {$\Dist\mathcal{X}$};
  \node[draw, rounded corners, inner sep = 6pt, right = 2em of C/input]
  (C/baseline) {$\Chan{B}$};

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(C/input.north east |- C/baseline.north west) + (0, -1ex)$)
  to ($(C/baseline.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (C/input) to (C/baseline);

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(C/input.south east |- C/baseline.south west) + (0, +1ex)$)
  to ($(C/baseline.south west) + (0, +1ex)$);

  \node[draw, rounded corners, inner sep = 6pt, right = 5em of C/baseline]
  (C/C) {$\Chan{R}$};

  %% Intermediate output
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (C/baseline) to node[midway, fill=white] {$o$} (C/C);

  %% Final output
  \node[inner sep = 6pt, right = 5em of C/C] (C/output)
  {$\phantom{\Chan{R}}$};
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (C/C) to node[midway, fill=white] {$y$} (C/output);

  %% ==========================================================
  %% Adversary S
  %% ==========================================================
  \node[below = 3ex of C/input] (D/input) {$\Dist\mathcal{X}$};
  \node[draw, rounded corners, inner sep = 6pt, right = 2em of D/input]
  (D/baseline) {$\Chan{B}$};

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(D/input.north east |- D/baseline.north west) + (0, -1ex)$)
  to ($(D/baseline.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (D/input) to (D/baseline);

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(D/input.south east |- D/baseline.south west) + (0, +1ex)$)
  to ($(D/baseline.south west) + (0, +1ex)$);

  \node[draw, rounded corners, inner sep = 6pt, right = 5em of D/baseline]
  (D/C) {$\Chan{R}$};

  %% Intermediate output
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (D/baseline) to node[midway, fill=white] {$o$} (D/C);

  %% Second post-processing
  \node[draw, rounded corners, inner sep = 6pt, right = 5em of D/C]
  (D/D) {$\Chan{S}$};
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (D/C) to node[midway, fill=white] {$y$} (D/D);
  
  %% Final output
  \node[inner sep = 6pt, right = 5em of D/D] (D/output)
  {$\phantom{\Chan{S}}$};

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (D/D) to node[midway, fill=white] {$z$} (D/output);

  %% Common prefix
  \draw[dotted, color = HighlightColor, very thick]
  ($(C/output.north west) + (-1em, +1ex)$) to ($(D/D.south west) + (-1em, -1ex)$);
\end{tikzpicture}


==> figures/tikz/query-pipeline.tex <==
\begin{tikzpicture}

  \node[] (input) at (0, 0) {\textsc{no}};
  \node[draw, rounded corners, right = 2em of input, inner sep = 5pt] (P) {$\Chan{P}$};
  \node[draw, rounded corners, right = 4em of P, inner sep = 5pt] (S) {$\Chan{S}$};
  \node[right = 4em of S] (output) {};

  \draw[-Stealth, shorten > = 2pt] (input) to (P);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(P.east) + (0, .15)$) to node[above] {\textsc{no} $\sfrac{2}{3}$} ($(S.west) + (0, .15)$);
  
  \draw[-Stealth, dashed, shorten < = 2pt, shorten > = 2pt, HighlightColor]
  ($(P.east) - (0, .15)$) to node[below] {\textsc{yes} $\sfrac{1}{3}$} ($(S.west) - (0, .15)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(S.east) + (0, .15)$) to node[above] {\textsc{no} $1$} ($(output.west) + (0, .15)$);
  
  \draw[-Stealth, dashed, shorten < = 2pt, shorten > = 2pt, HighlightColor]
  ($(S.east) - (0, .15)$) to node[below] {\textsc{no} $\sfrac{1}{2}$} ($(output.west) - (0, .15)$);
\end{tikzpicture}


==> figures/tikz/single-step-diagram.tex <==
\begin{tikzpicture}
  %% ==========================================================
  %% Adversary C
  %% ==========================================================
  \node[] (C/input) at (0, 0) {$\Dist\mathcal{X}$};
  \node[draw, rounded corners, inner sep = 6pt, right = 2em of C/input]
  (C/baseline) {$\Chan{B}$};

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(C/input.north east |- C/baseline.north west) + (0, -1ex)$)
  to ($(C/baseline.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (C/input) to (C/baseline);

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(C/input.south east |- C/baseline.south west) + (0, +1ex)$)
  to ($(C/baseline.south west) + (0, +1ex)$);

  \node[draw, rounded corners, inner sep = 6pt, right = 5em of C/baseline]
  (C/C) {$\Chan{R}$};

  %% Intermediate output
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(C/baseline.north east |- C/C.north west) + (0, -1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{O}$}}
  ($(C/C.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(C/baseline.south east |- C/C.south west) + (0, +1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{O}$}}
  ($(C/C.south west) + (0, +1ex)$);

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (C/baseline) to node[midway, fill=white] {$\Dist\mathcal{O}$} (C/C);

  %% Final output
  \node[inner sep = 6pt, right = 5em of C/C] (C/output)
  {$\phantom{\Chan{R}}$};
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (C/C) to node[midway, fill=white] {$y$} (C/output);

  %% ==========================================================
  %% Adversary D
  %% ==========================================================
  \node[below = 3ex of C/input] (D/input) {$\Dist\mathcal{X}$};
  \node[draw, rounded corners, inner sep = 6pt, right = 2em of D/input]
  (D/baseline) {$\Chan{B}$};

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(D/input.north east |- D/baseline.north west) + (0, -1ex)$)
  to ($(D/baseline.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (D/input) to (D/baseline);

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(D/input.south east |- D/baseline.south west) + (0, +1ex)$)
  to ($(D/baseline.south west) + (0, +1ex)$);

  \node[draw, rounded corners, inner sep = 6pt, right = 5em of D/baseline]
  (D/C) {$\Chan{R}$};

  %% Intermediate output
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(D/baseline.north east |- D/C.north west) + (0, -1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{O}$}}
  ($(D/C.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(D/baseline.south east |- D/C.south west) + (0, +1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{O}$}}
  ($(D/C.south west) + (0, +1ex)$);

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (D/baseline) to node[midway, fill=white] {$\Dist\mathcal{O}$} (D/C);

  %% Second post-processing
  \node[draw, rounded corners, inner sep = 6pt, right = 5em of D/C]
  (D/D) {$\Chan{S}$};
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (D/C) to node[midway, fill=white] {$y$} (D/D);
  
  %% Final output
  \node[inner sep = 6pt, right = 5em of D/D] (D/output)
  {$\phantom{\Chan{R}}$};

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (D/D) to node[midway, fill=white] {$z$} (D/output);

  %% Common prefix
  \draw[dotted, color = HighlightColor, very thick]
  ($(C/output.north west) + (-1em, +1ex)$) to ($(D/D.south west) + (-1em, -1ex)$);
\end{tikzpicture}


==> figures/tikz/static-diagram.tex <==
\begin{tikzpicture}
  %% ==========================================================
  %% Adversary P
  %% ==========================================================
  \node[] (P/input) at (0, 0) {$\Dist\mathcal{X}$};
  \node[draw, rounded corners, inner sep = 6pt, right = 2em of P/input]
  (P/baseline) {$\Chan{B}$};

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(P/input.north east |- P/baseline.north west) + (0, -1ex)$)
  to ($(P/baseline.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (P/input) to (P/baseline);

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(P/input.south east |- P/baseline.south west) + (0, +1ex)$)
  to ($(P/baseline.south west) + (0, +1ex)$);

  \node[draw, rounded corners, inner sep = 6pt, right = 5em of P/baseline]
  (P/P) {$\Chan{P}$};

  %% Intermediate output
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(P/baseline.north east |- P/P.north west) + (0, -1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{O}$}}
  ($(P/P.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(P/baseline.south east |- P/P.south west) + (0, +1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{O}$}}
  ($(P/P.south west) + (0, +1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (P/baseline) to node[midway, fill=white] {$\Dist\mathcal{O}$} (P/P);

  %% Final output
  \node[inner sep = 6pt, right = 5em of P/P] (P/output)
  {$\phantom{\Chan{P}}$};
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(P/P.north east |- P/output.north west) + (0, -1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{Y}$}}
  ($(P/output.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(P/P.south east |- P/output.south west) + (0, +1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{Y}$}}
  ($(P/output.south west) + (0, +1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (P/P) to node[midway, fill=white] {$\Dist\mathcal{Y}$} (P/output);

  %% ==========================================================
  %% Adversary S
  %% ==========================================================
  \node[below = 3ex of P/input] (S/input) {$\Dist\mathcal{X}$};
  \node[draw, rounded corners, inner sep = 6pt, right = 2em of S/input]
  (S/baseline) {$\Chan{B}$};

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(S/input.north east |- S/baseline.north west) + (0, -1ex)$)
  to ($(S/baseline.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (S/input) to (S/baseline);

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(S/input.south east |- S/baseline.south west) + (0, +1ex)$)
  to ($(S/baseline.south west) + (0, +1ex)$);

  \node[draw, rounded corners, inner sep = 6pt, right = 5em of S/baseline]
  (S/P) {$\Chan{P}$};

  %% Intermediate output
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(S/baseline.north east |- S/P.north west) + (0, -1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{O}$}}
  ($(S/P.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(S/baseline.south east |- S/P.south west) + (0, +1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{O}$}}
  ($(S/P.south west) + (0, +1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (S/baseline) to node[midway, fill=white] {$\Dist\mathcal{O}$} (S/P);

  %% Second post-processing
  \node[draw, rounded corners, inner sep = 6pt, right = 5em of S/P]
  (S/S) {$\Chan{S}$};
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(S/P.north east |- S/S.north west) + (0, -1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{Y}$}}
  ($(S/S.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(S/P.south east |- S/S.south west) + (0, +1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{Y}$}}
  ($(S/S.south west) + (0, +1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (S/P) to node[midway, fill=white] {$\Dist\mathcal{Y}$} (S/S);
  
  %% Final output
  \node[inner sep = 6pt, right = 5em of S/S] (S/output)
  {$\phantom{\Chan{P}}$};
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(S/S.north east |- S/output.north west) + (0, -1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{Z}$}}
  ($(S/output.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(S/S.south east |- S/output.south west) + (0, +1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{Z}$}}
  ($(S/output.south west) + (0, +1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (S/S) to node[midway, fill=white] {$\Dist\mathcal{Z}$} (S/output);

  %% Common prefix
  \draw[dotted, color = HighlightColor, very thick]
  ($(P/output.north west) + (-1em, +1ex)$) to ($(S/S.south west) + (-1em, -1ex)$);
\end{tikzpicture}


==> figures/tikz/traditional-dynamic-diagram.tex <==
\begin{tikzpicture}
  %% ==========================================================
  %% Adversary P
  %% ==========================================================
  \node[] (P/input) at (0, 0) {$\Dist\mathcal{X}$};
  \node[draw, rounded corners, inner sep = 6pt, right = 2em of P/input]
  (P/baseline) {$\Chan{B}$};

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(P/input.north east |- P/baseline.north west) + (0, -1ex)$)
  to ($(P/baseline.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (P/input) to (P/baseline);

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(P/input.south east |- P/baseline.south west) + (0, +1ex)$)
  to ($(P/baseline.south west) + (0, +1ex)$);

  \node[draw, rounded corners, inner sep = 6pt, right = 5em of P/baseline]
  (P/P) {$\Chan{P}$};

  %% Intermediate output
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(P/baseline.north east |- P/P.north west) + (0, -1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{O}$}}
  ($(P/P.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(P/baseline.south east |- P/P.south west) + (0, +1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{O}$}}
  ($(P/P.south west) + (0, +1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (P/baseline) to node[midway, fill=white] {$\Dist\mathcal{O}$} (P/P);

  %% Final output
  \node[inner sep = 6pt, right = 5em of P/P] (P/output)
  {$\phantom{\Chan{P}}$};
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (P/P) to node[midway, fill=white] {\textsc{yes}} (P/output);

  %% ==========================================================
  %% Adversary S
  %% ==========================================================
  \node[below = 3ex of P/input] (S/input) {$\Dist\mathcal{X}$};
  \node[draw, rounded corners, inner sep = 6pt, right = 2em of S/input]
  (S/baseline) {$\Chan{B}$};

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(S/input.north east |- S/baseline.north west) + (0, -1ex)$)
  to ($(S/baseline.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (S/input) to (S/baseline);

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(S/input.south east |- S/baseline.south west) + (0, +1ex)$)
  to ($(S/baseline.south west) + (0, +1ex)$);

  \node[draw, rounded corners, inner sep = 6pt, right = 5em of S/baseline]
  (S/P) {$\Chan{P}$};

  %% Intermediate output
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(S/baseline.north east |- S/P.north west) + (0, -1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{O}$}}
  ($(S/P.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(S/baseline.south east |- S/P.south west) + (0, +1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{O}$}}
  ($(S/P.south west) + (0, +1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (S/baseline) to node[midway, fill=white] {$\Dist\mathcal{O}$} (S/P);

  %% Second post-processing
  \node[draw, rounded corners, inner sep = 6pt, right = 5em of S/P]
  (S/S) {$\Chan{S}$};
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(S/P.north east |- S/S.north west) + (0, -1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{Y}$}}
  ($(S/S.north west) + (0, -1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  ($(S/P.south east |- S/S.south west) + (0, +1ex)$)
  to node[midway, fill=white] {\phantom{$\Dist\mathcal{Y}$}}
  ($(S/S.south west) + (0, +1ex)$);
  
  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
    (S/P) to node[midway, fill=white] {$\color{AlertColor}\Dist\mathcal{Y}$} (S/S);
  
  %% Final output
  \node[inner sep = 6pt, right = 5em of S/S] (S/output)
  {$\phantom{\Chan{P}}$};

  \draw[-Stealth, shorten < = 2pt, shorten > = 2pt]
  (S/S) to node[midway, fill=white] {\textsc{no}} (S/output);

  %% Common prefix
  \draw[dotted, color = HighlightColor, very thick]
  ($(P/output.north west) + (-1em, +1ex)$) to ($(S/S.south west) + (-1em, -1ex)$);
\end{tikzpicture}

